The NilHecke schober

Perverse schobers can be used to describe Fukaya categories but are hard to axiomatize and construct. In this paper, we give an explicit construction of a perverse schober intended to accurately describe the Fukaya category of the horizontal Hilbert scheme considered by Aganagic et al. in the frame of the knot invariant categorification program. The formalism is based on the notion of $ A_n $-schobers of Dyckerhoff and Wedrich. The construction is entirely algebraic and we check the schober axioms with the help of diagrammatic calculus.

==> example/Q_23_23/fig_cells.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.9\linewidth}
\begin{tikzpicture}
\begin{scope}[shift={(0, 0.5)}]
\path (-1, 0) node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 0.5) node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 1) node[anchor=west] {0000 \hspace{2ex} 5};
\path (-1, 1.5) node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 2) node[anchor=west] {0100 \hspace{2ex} 23};
\path[draw, ->] (1.5, 2.5) to node[midway, sloped, above] {functor reading direction} (1.5, -0.5);
\end{scope}
%
\begin{scope}[shift={(3, 3)}]
\shufflebox{(0, 0)}{2}{A1}{0};
\shufflebox{(1.25, 0)}{3}{A2}{0};
\path (A1-C) node {2};
\path (A2-C) node {3};
\shufflebox{(0, -1)}{2}{B1}{0};
\shufflebox{(1.25, -1)}{3}{B2}{0};
\path (B1-C) node {2};
\path (B2-C) node {3};
\end{scope}
%
\path (2.775, 1.5) node {\LARGE $ \circ $};
%
\begin{scope}[shift={(3, 0.5)}]
\shufflebox{(0, 0)}{5}{C1}{0.125};
\path (C1-C) node {5};
\shufflebox{(0, -1)}{2}{D1}{0};
\shufflebox{(1.25, -1)}{3}{D2}{0};
\path (D1-C) node {2};
\path (D2-C) node {3};
%
% D→C with 34125  (1→3, 2→4, 3→1, 4→2, 5→5)
\path[draw] (D1-T1) -- (C1-B3);
\path[draw] (D1-T2) -- (C1-B4);
\path[draw] (D2-T1) -- (C1-B1);
\path[draw] (D2-T2) -- (C1-B2);
\path[draw] (D2-T3) -- (C1-B5);
% B→A with 23145  (1→2, 2→3, 3→1, 4→4, 5→5)
\path[draw] (B1-T1) -- (A1-B1);
\path[draw] (B1-T2) -- (A1-B2);
\path[draw] (B2-T1) -- (A2-B1);
\path[draw] (B2-T2) -- (A2-B2);
\path[draw] (B2-T3) -- (A2-B3);
%
\path[draw, gray] (C1-T1) -- (B1-B1);
\path[draw, gray] (C1-T2) -- (B1-B2);
\path[draw, gray] (C1-T3) -- (B2-B1);
\path[draw, gray] (C1-T4) -- (B2-B2);
\path[draw, gray] (C1-T5) -- (B2-B3);
%
\path[draw, ->] (3.75, -1) to node[midway, sloped, above] {strand reading direction} (3.75, 3);
\end{scope}
%
\begin{scope}[shift={(7.5, 3)}]
\permcell{0}{1}{2}{3}{4}{5}
\permcell{1}{1}{3}{2}{4}{5}
\permcell{2}{1}{4}{2}{3}{5}
\permcell{3}{1}{5}{2}{3}{4}
\permcell{4}{2}{3}{1}{4}{5}
\permcell{5}{2}{4}{1}{3}{5}
\permcell{6}{2}{5}{1}{3}{4}
\permcell{7}{3}{4}{1}{2}{5}
\permcell{8}{3}{5}{1}{2}{4}
\permcell{9}{4}{5}{1}{2}{3}
\end{scope}
%
\end{tikzpicture}
\caption{The vertex $ B^3_{0, 0, 0} $}
\end{subfigure}

\vspace{1ex}

\begin{subfigure}{0.9\linewidth}
\begin{tikzpicture}
\begin{scope}[shift={(0, 0.5)}]
\path (-1, 0) node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 0.5) node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 1) node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 1.5) node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 2) node[anchor=west] {0100 \hspace{2ex} 23};
\path[draw, ->] (1.5, 2.5) to node[midway, sloped, above] {functor reading direction} (1.5, -0.5);
\end{scope}
%
\begin{scope}[shift={(3, 3)}]
\shufflebox{(0, 0)}{2}{A1}{0};
\shufflebox{(1.25, 0)}{3}{A2}{0};
\path (A1-C) node {2};
\path (A2-C) node {3};
\shufflebox{(0, -1)}{2}{B1}{0};
\shufflebox{(1.25, -1)}{3}{B2}{0};
\path (B1-C) node {2};
\path (B2-C) node {3};
\end{scope}
%
\path (2.775, 1.5) node {\LARGE $ \circ $};
%
\begin{scope}[shift={(3, 0.5)}]
\shufflebox{(0, 0)}{2}{C1}{0};
\shufflebox{(1.25, 0)}{3}{C2}{0};
\path (C1-C) node {2};
\path (C2-C) node {3};
\shufflebox{(0, -1)}{2}{D1}{0};
\shufflebox{(1.25, -1)}{3}{D2}{0};
\path (D1-C) node {2};
\path (D2-C) node {3};
%
\path[draw] (D1-T1) -- (C1-B1);
\path[draw] (D1-T2) -- (C1-B2);
\path[draw] (D2-T1) -- (C2-B1);
\path[draw] (D2-T2) -- (C2-B2);
\path[draw] (D2-T3) -- (C2-B3);
\path[draw] (B1-T1) -- (A1-B1);
\path[draw] (B1-T2) -- (A1-B2);
\path[draw] (B2-T1) -- (A2-B1);
\path[draw] (B2-T2) -- (A2-B2);
\path[draw] (B2-T3) -- (A2-B3);
\path[draw, gray] (C1-T1) -- (B1-B1);
\path[draw, gray] (C1-T2) -- (B1-B2);
\path[draw, gray] (C2-T1) -- (B2-B1);
\path[draw, gray] (C2-T2) -- (B2-B2);
\path[draw, gray] (C2-T3) -- (B2-B3);
%
\path[draw, ->] (3.75, -1) to node[midway, sloped, above] {strand reading direction} (3.75, 3);
\end{scope}
%
\begin{scope}[shift={(7.5, 3)}]
\permcell{0}{1}{2}{3}{4}{5}
\end{scope}
%
\end{tikzpicture}
\caption{The vertex $ B^3_{0, 0, 1} $}
\end{subfigure}
\caption{This figure depicts the two vertices $ B^3_{0, 0, 0} $ and $ B^3_{0, 0, 1} $.}
\label{fig:example-Q2323-000_001}
\end{figure}

\begin{figure}
\centering
%
\begin{subfigure}{0.9\linewidth}
\begin{tikzpicture}
\begin{scope}[shift={(0, 0.5)}]
\path (-1, 0) node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 0.5) node[anchor=west] {0101 \hspace{2ex} 221};
\path (-1, 1) node[anchor=west] {0001 \hspace{2ex} 41};
\path (-1, 1.5) node[anchor=west] {0101 \hspace{2ex} 221};
\path (-1, 2) node[anchor=west] {0100 \hspace{2ex} 23};
\end{scope}
%
\begin{scope}[shift={(-1, 0)}]
\begin{scope}[shift={(3, 3)}]
\shufflebox{(0, 0)}{2}{A1}{0};
\shufflebox{(1.25, 0)}{3}{A2}{0.125};
\path (A1-C) node {2};
\path (A2-C) node {3};
\shufflebox{(0, -1)}{2}{B1}{0};
\shufflebox{(1.25, -1)}{2}{B2}{0};
\shufflebox{(2.5, -1)}{1}{B3}{0};
\path (B1-C) node {2};
\path (B2-C) node {2};
\path (B3-C) node {1};
\end{scope}
%
\path (2.775, 1.5) node {\LARGE $ \circ $};
%
\begin{scope}[shift={(3, 0.5)}]
\shufflebox{(0, 0)}{4}{C1}{0};
\shufflebox{(2.25, 0)}{1}{C2}{0.125};
\path (C1-C) node {4};
\path (C2-C) node {1};
\shufflebox{(0, -1)}{2}{D1}{0};
\shufflebox{(1.25, -1)}{2}{D2}{0};
\shufflebox{(2.5, -1)}{1}{D3}{0};
\path (D1-C) node {2};
\path (D2-C) node {2};
\path (D3-C) node {1};
%
\end{scope}
%
% D → C  (shuffle 34125)
\path[draw] (D1-T1) -- (C1-B3); % 1 → 3
\path[draw] (D1-T2) -- (C1-B4); % 2 → 4
\path[draw] (D2-T1) -- (C1-B1); % 3 → 1
\path[draw] (D2-T2) -- (C1-B2); % 4 → 2
\path[draw] (D3-T1) -- (C2-B1); % 5 → 5

% C → B  (identity, in gray; adapt boxes 4+1 → 2+2+1)
\path[draw, gray] (C1-T1) -- (B1-B1); % pos 1
\path[draw, gray] (C1-T2) -- (B1-B2); % pos 2
\path[draw, gray] (C1-T3) -- (B2-B1); % pos 3
\path[draw, gray] (C1-T4) -- (B2-B2); % pos 4
\path[draw, gray] (C2-T1) -- (B3-B1); % pos 5

% B → A  (shuffle 12354)
\path[draw] (B1-T1) -- (A1-B1); % 1 → 1
\path[draw] (B1-T2) -- (A1-B2); % 2 → 2
\path[draw] (B2-T1) -- (A2-B1); % 3 → 3
\path[draw] (B2-T2) -- (A2-B3); % 4 → 5
\path[draw] (B3-T1) -- (A2-B2); % 5 → 4
\end{scope}
%
%
\begin{scope}[shift={(7.5, 3)}]
\permcell{0}{1}{2}{3}{4}{5}
\permcell{1}{1}{2}{3}{5}{4}
\permcell{2}{1}{2}{4}{5}{3}
\permcell{3}{1}{3}{2}{4}{5}
\permcell{4}{1}{3}{2}{5}{4}
\permcell{5}{1}{4}{2}{3}{5}
\permcell{6}{1}{4}{2}{5}{3}
\permcell{7}{1}{5}{2}{3}{4}
\permcell{8}{1}{5}{2}{4}{3}
\permcell{9}{2}{3}{1}{4}{5}
\permcell{10}{2}{3}{1}{5}{4}
\permcell{11}{2}{4}{1}{3}{5}
\permcell{12}{2}{4}{1}{5}{3}
\permcell{13}{2}{5}{1}{3}{4}
\permcell{14}{2}{5}{1}{4}{3}
\permcell{15}{3}{4}{1}{2}{5}
\permcell{16}{3}{5}{1}{2}{4}
\permcell{17}{4}{5}{1}{2}{3}
\end{scope}
%
\end{tikzpicture}
\caption{The vertex $ B^3_{0, 1, 0} $}
\end{subfigure}

\vspace{1ex}

\begin{subfigure}{0.9\linewidth}
\begin{tikzpicture}
\begin{scope}[shift={(0, 0.5)}]
\path (-1, 0) node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 0.5) node[anchor=west] {0101 \hspace{2ex} 221};
\path (-1, 1) node[anchor=west] {0101 \hspace{2ex} 221};
\path (-1, 1.5) node[anchor=west] {0101 \hspace{2ex} 221};
\path (-1, 2) node[anchor=west] {0100 \hspace{2ex} 23};
\end{scope}
%
\begin{scope}[shift={(-1, 0)}]
\begin{scope}[shift={(3, 3)}]
\shufflebox{(0, 0)}{2}{A1}{0};
\shufflebox{(1.25, 0)}{3}{A2}{0.125};
\path (A1-C) node {2};
\path (A2-C) node {3};
\shufflebox{(0, -1)}{2}{B1}{0};
\shufflebox{(1.25, -1)}{2}{B2}{0};
\shufflebox{(2.5, -1)}{1}{B3}{0};
\path (B1-C) node {2};
\path (B2-C) node {2};
\path (B3-C) node {1};
\end{scope}
%
\path (2.775, 1.5) node {\LARGE $ \circ $};
%
\begin{scope}[shift={(3, 0.5)}]
% Row 3 (top->bottom): 221
\shufflebox{(0, 0)}{2}{C1}{0};
\shufflebox{(1.25, 0)}{2}{C2}{0};
\shufflebox{(2.5, 0)}{1}{C3}{0};
\path (C1-C) node {2};
\path (C2-C) node {2};
\path (C3-C) node {1};
% Row 4 (top->bottom): 221
\shufflebox{(0, -1)}{2}{D1}{0};
\shufflebox{(1.25, -1)}{2}{D2}{0};
\shufflebox{(2.5, -1)}{1}{D3}{0};
\path (D1-C) node {2};
\path (D2-C) node {2};
\path (D3-C) node {1};
%
\end{scope}
%
% D → C (identity; 221 → 221)
\path[draw] (D1-T1) -- (C1-B1); % 1 → 1
\path[draw] (D1-T2) -- (C1-B2); % 2 → 2
\path[draw] (D2-T1) -- (C2-B1); % 3 → 3
\path[draw] (D2-T2) -- (C2-B2); % 4 → 4
\path[draw] (D3-T1) -- (C3-B1); % 5 → 5

% C → B (identity in gray; 221 → 221)
\path[draw, gray] (C1-T1) -- (B1-B1); % 1 → 1
\path[draw, gray] (C1-T2) -- (B1-B2); % 2 → 2
\path[draw, gray] (C2-T1) -- (B2-B1); % 3 → 3
\path[draw, gray] (C2-T2) -- (B2-B2); % 4 → 4
\path[draw, gray] (C3-T1) -- (B3-B1); % 5 → 5

% B → A (shuffle 12354; 221 → 23)
\path[draw] (B1-T1) -- (A1-B1); % 1 → 1
\path[draw] (B1-T2) -- (A1-B2); % 2 → 2
\path[draw] (B2-T1) -- (A2-B1); % 3 → 3
\path[draw] (B2-T2) -- (A2-B3); % 4 → 5
\path[draw] (B3-T1) -- (A2-B2); % 5 → 4
\end{scope}
%
\begin{scope}[shift={(7.5, 3)}]
\permcell{0}{1}{2}{3}{4}{5}
\permcell{1}{1}{2}{4}{5}{3}
\permcell{2}{1}{2}{3}{5}{4}
\end{scope}
%
\end{tikzpicture}
\caption{The vertex $ B^3_{0, 1, 1} $}
\end{subfigure}
\caption{This figure depicts the two vertices $ B^3_{0, 1, 0} $ and $ B^3_{0, 1, 1} $.}
\label{fig:example-Q2323-010_011}
\end{figure}


\begin{figure}
\centering
\begin{subfigure}{0.9\linewidth}
\begin{tikzpicture}
% five lines (bottom -> top)
\begin{scope}[shift={(0, 0.5)}]
\path (-1, 0)   node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 0.5) node[anchor=west] {1110 \hspace{2ex} 1112};
\path (-1, 1)   node[anchor=west] {1010 \hspace{2ex} 122};
\path (-1, 1.5) node[anchor=west] {1110 \hspace{2ex} 1112};
\path (-1, 2)   node[anchor=west] {0100 \hspace{2ex} 23};
\end{scope}

\begin{scope}[shift={(-1, 0)}]

  %%% Top two box rows (top -> next), at (3,3)
  \begin{scope}[shift={(3, 3)}]
    % Row 1 (top): 23  (padding: both boxes 0.125)
    \shufflebox{(0.00, 0)}{2}{A1}{0.125};
    \shufflebox{(1.50, 0)}{3}{A2}{0.125};
    \path (A1-C) node {2};
    \path (A2-C) node {3};

    % Row 2: 1112  (no padding)
    \shufflebox{(0.00, -1)}{1}{B1}{0};
    \shufflebox{(0.75, -1)}{1}{B2}{0};
    \shufflebox{(1.50, -1)}{1}{B3}{0};
    \shufflebox{(2.25, -1)}{2}{B4}{0};
    \path (B1-C) node {1};
    \path (B2-C) node {1};
    \path (B3-C) node {1};
    \path (B4-C) node {2};
  \end{scope}

  % circle separator
  \path (2.775, 1.5) node {\LARGE $ \circ $};

  %%% Next two box rows, at (3,0.5)
  \begin{scope}[shift={(3, 0.5)}]
    % Row 3: 122  (padding: last "2" has 0.125)
    \shufflebox{(0.00, 0)}{1}{C1}{0};
    \shufflebox{(0.75, 0)}{2}{C2}{0.125};
    \shufflebox{(2.25, 0)}{2}{C3}{0};
    \path (C1-C) node {1};
    \path (C2-C) node {2};
    \path (C3-C) node {2};

    % Row 4: 1112  (no padding)
    \shufflebox{(0.00, -1)}{1}{D1}{0};
    \shufflebox{(0.75, -1)}{1}{D2}{0};
    \shufflebox{(1.50, -1)}{1}{D3}{0};
    \shufflebox{(2.25, -1)}{2}{D4}{0};
    \path (D1-C) node {1};
    \path (D2-C) node {1};
    \path (D3-C) node {1};
    \path (D4-C) node {2};
  \end{scope}

% D → C  (index-wise to boxes of 122)
\path[draw] (D1-T1) -- (C1-B1); % i=1 → C1 (pos1)
\path[draw] (D2-T1) -- (C2-B2); % i=2 → C2 (pos2)
\path[draw] (D3-T1) -- (C2-B1); % i=3 → C2 (pos3)
\path[draw] (D4-T1) -- (C3-B1); % i=4 → C3 (pos4)
\path[draw] (D4-T2) -- (C3-B2); % i=5 → C3 (pos5)

% C → B  (gray; 122 → 1112, index-wise)
\path[draw, gray] (C1-T1) -- (B1-B1); % i=1 → B1
\path[draw, gray] (C2-T1) -- (B2-B1); % i=2 → B2
\path[draw, gray] (C2-T2) -- (B3-B1); % i=3 → B3
\path[draw, gray] (C3-T1) -- (B4-B1); % i=4 → B4
\path[draw, gray] (C3-T2) -- (B4-B2); % i=5 → B4

% B → A  (1112 → 23, index-wise)
\path[draw] (B1-T1) -- (A1-B2); % i=1 → A1
\path[draw] (B2-T1) -- (A1-B1); % i=2 → A1
\path[draw] (B3-T1) -- (A2-B2); % i=3 → A2
\path[draw] (B4-T1) -- (A2-B1); % i=4 → A2
\path[draw] (B4-T2) -- (A2-B3); % i=5 → A2


\end{scope}
%
\begin{scope}[shift={(7.5, 3)}]
\permcell{0}{1}{2}{3}{4}{5}
\permcell{1}{1}{2}{4}{3}{5}
\permcell{2}{1}{2}{5}{3}{4}
\permcell{3}{2}{1}{3}{4}{5}
\permcell{4}{2}{1}{4}{3}{5}
\permcell{5}{2}{1}{5}{3}{4}
\permcell{6}{1}{3}{2}{4}{5}
\permcell{7}{1}{4}{2}{3}{5}
\permcell{8}{1}{5}{2}{3}{4}
\permcell{9}{2}{3}{1}{4}{5}
\permcell{10}{2}{4}{1}{3}{5}
\permcell{11}{2}{5}{1}{3}{4}
\end{scope}
\end{tikzpicture}
\caption{The vertex $ B^3_{1,0,0} $}
\end{subfigure}

\vspace{1ex}

\begin{subfigure}{0.9\linewidth}
\begin{tikzpicture}
% five lines (bottom -> top)
\begin{scope}[shift={(0, 0.5)}]
\path (-1, 0)   node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 0.5) node[anchor=west] {1110 \hspace{2ex} 1112};
\path (-1, 1)   node[anchor=west] {1110 \hspace{2ex} 1112};
\path (-1, 1.5) node[anchor=west] {1110 \hspace{2ex} 1112};
\path (-1, 2)   node[anchor=west] {0100 \hspace{2ex} 23};
\end{scope}

\begin{scope}[shift={(-1, 0)}]

  \begin{scope}[shift={(3, 3)}]
    % Row 1 (top): 23  (padding: both 0.125)
    \shufflebox{(0.00, 0)}{2}{A1}{0.125};
    \shufflebox{(1.50, 0)}{3}{A2}{0.125};
    \path (A1-C) node {2};
    \path (A2-C) node {3};

    % Row 2: 1112
    \shufflebox{(0.00, -1)}{1}{B1}{0};
    \shufflebox{(0.75, -1)}{1}{B2}{0};
    \shufflebox{(1.50, -1)}{1}{B3}{0};
    \shufflebox{(2.25, -1)}{2}{B4}{0};
    \path (B1-C) node {1};
    \path (B2-C) node {1};
    \path (B3-C) node {1};
    \path (B4-C) node {2};
  \end{scope}

  \path (2.775, 1.5) node {\LARGE $ \circ $};

  \begin{scope}[shift={(3, 0.5)}]
    % Row 3: 1112
    \shufflebox{(0.00, 0)}{1}{C1}{0};
    \shufflebox{(0.75, 0)}{1}{C2}{0};
    \shufflebox{(1.50, 0)}{1}{C3}{0};
    \shufflebox{(2.25, 0)}{2}{C4}{0};
    \path (C1-C) node {1};
    \path (C2-C) node {1};
    \path (C3-C) node {1};
    \path (C4-C) node {2};

    % Row 4: 1112
    \shufflebox{(0.00, -1)}{1}{D1}{0};
    \shufflebox{(0.75, -1)}{1}{D2}{0};
    \shufflebox{(1.50, -1)}{1}{D3}{0};
    \shufflebox{(2.25, -1)}{2}{D4}{0};
    \path (D1-C) node {1};
    \path (D2-C) node {1};
    \path (D3-C) node {1};
    \path (D4-C) node {2};
  \end{scope}

% D → C  (1112 → 1112, index-wise)
\path[draw] (D1-T1) -- (C1-B1); % i=1
\path[draw] (D2-T1) -- (C2-B1); % i=2
\path[draw] (D3-T1) -- (C3-B1); % i=3
\path[draw] (D4-T1) -- (C4-B1); % i=4
\path[draw] (D4-T2) -- (C4-B2); % i=5

% C → B  (gray; 1112 → 1112, index-wise)
\path[draw, gray] (C1-T1) -- (B1-B1); % i=1
\path[draw, gray] (C2-T1) -- (B2-B1); % i=2
\path[draw, gray] (C3-T1) -- (B3-B1); % i=3
\path[draw, gray] (C4-T1) -- (B4-B1); % i=4
\path[draw, gray] (C4-T2) -- (B4-B2); % i=5

% B → A  (1112 → 23, index-wise)
\path[draw] (B1-T1) -- (A1-B2); % i=1
\path[draw] (B2-T1) -- (A1-B1); % i=2
\path[draw] (B3-T1) -- (A2-B2); % i=3
\path[draw] (B4-T1) -- (A2-B1); % i=4
\path[draw] (B4-T2) -- (A2-B3); % i=5


\end{scope}
%
\begin{scope}[shift={(7.5, 3)}]
\permcell{0}{1}{2}{3}{4}{5}
\permcell{1}{1}{2}{4}{3}{5}
\permcell{2}{1}{2}{5}{3}{4}
\permcell{3}{2}{1}{3}{4}{5}
\permcell{4}{2}{1}{4}{3}{5}
\permcell{5}{2}{1}{5}{3}{4}
\end{scope}
\end{tikzpicture}
\caption{The vertex $ B^3_{1,0,1} $}
\end{subfigure}
\caption{This figure depicts the two vertices $ B^3_{1, 0, 0} $ and $ B^3_{1, 0, 1} $.}
\label{fig:example-Q2323-100_101}
\end{figure}


\begin{figure}
\centering
%
\begin{subfigure}{0.9\linewidth}
\begin{tikzpicture}
% five lines (bottom -> top)
\begin{scope}[shift={(0, 0.5)}]
\path (-1, 0)   node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 0.5) node[anchor=west] {1111 \hspace{2ex} 11111};
\path (-1, 1)   node[anchor=west] {1011 \hspace{2ex} 1211};
\path (-1, 1.5) node[anchor=west] {1111 \hspace{2ex} 11111};
\path (-1, 2)   node[anchor=west] {0100 \hspace{2ex} 23};
\end{scope}

\begin{scope}[shift={(-1, 0)}]

  \begin{scope}[shift={(3, 3)}]
    % Row 1 (top): 23  (padding: 2->0.125, 3->0.25)
    \shufflebox{(0.00, 0)}{2}{A1}{0.125};
    \shufflebox{(1.50, 0)}{3}{A2}{0.25};
    \path (A1-C) node {2};
    \path (A2-C) node {3};

    % Row 2: 11111  (no padding)
    \shufflebox{(0.00, -1)}{1}{B1}{0};
    \shufflebox{(0.75, -1)}{1}{B2}{0};
    \shufflebox{(1.50, -1)}{1}{B3}{0};
    \shufflebox{(2.25, -1)}{1}{B4}{0};
    \shufflebox{(3.00, -1)}{1}{B5}{0};
    \path (B1-C) node {1};
    \path (B2-C) node {1};
    \path (B3-C) node {1};
    \path (B4-C) node {1};
    \path (B5-C) node {1};
  \end{scope}

  \path (2.775, 1.5) node {\LARGE $ \circ $};

  \begin{scope}[shift={(3, 0.5)}]
    % Row 3: 1211  (padding: 2->0.125)
    \shufflebox{(0.00, 0)}{1}{C1}{0};
    \shufflebox{(0.75, 0)}{2}{C2}{0.125};
    \shufflebox{(2.25, 0)}{1}{C3}{0};
    \shufflebox{(3.00, 0)}{1}{C4}{0};
    \path (C1-C) node {1};
    \path (C2-C) node {2};
    \path (C3-C) node {1};
    \path (C4-C) node {1};

    % Row 4: 11111  (no padding)
    \shufflebox{(0.00, -1)}{1}{D1}{0};
    \shufflebox{(0.75, -1)}{1}{D2}{0};
    \shufflebox{(1.50, -1)}{1}{D3}{0};
    \shufflebox{(2.25, -1)}{1}{D4}{0};
    \shufflebox{(3.00, -1)}{1}{D5}{0};
    \path (D1-C) node {1};
    \path (D2-C) node {1};
    \path (D3-C) node {1};
    \path (D4-C) node {1};
    \path (D5-C) node {1};
  \end{scope}

% D → C  (11111 → 1211, index-wise)
\path[draw] (D1-T1) -- (C1-B1); % i=1 → C1
\path[draw] (D2-T1) -- (C2-B2); % i=2 → C2
\path[draw] (D3-T1) -- (C2-B1); % i=3 → C2
\path[draw] (D4-T1) -- (C3-B1); % i=4 → C3
\path[draw] (D5-T1) -- (C4-B1); % i=5 → C4

% C → B  (gray; 1211 → 11111, index-wise)
\path[draw, gray] (C1-T1) -- (B1-B1); % i=1
\path[draw, gray] (C2-T1) -- (B2-B1); % i=2
\path[draw, gray] (C2-T2) -- (B3-B1); % i=3
\path[draw, gray] (C3-T1) -- (B4-B1); % i=4
\path[draw, gray] (C4-T1) -- (B5-B1); % i=5

% B → A  (11111 → 23, index-wise)
\path[draw] (B1-T1) -- (A1-B2); % i=1
\path[draw] (B2-T1) -- (A1-B1); % i=2
\path[draw] (B3-T1) -- (A2-B2); % i=3
\path[draw] (B4-T1) -- (A2-B1); % i=4
\path[draw] (B5-T1) -- (A2-B3); % i=5


\end{scope}
%
\begin{scope}[shift={(7.5, 3)}]
\permcell{0}{1}{2}{3}{4}{5}
\permcell{1}{1}{2}{3}{5}{4}
\permcell{2}{1}{2}{4}{3}{5}
\permcell{3}{1}{2}{4}{5}{3}
\permcell{4}{1}{2}{5}{3}{4}
\permcell{5}{1}{2}{5}{4}{3}
\permcell{6}{2}{1}{3}{4}{5}
\permcell{7}{2}{1}{3}{5}{4}
\permcell{8}{2}{1}{4}{3}{5}
\permcell{9}{2}{1}{4}{5}{3}
\permcell{10}{2}{1}{5}{3}{4}
\permcell{11}{2}{1}{5}{4}{3}
\permcell{12}{1}{3}{2}{4}{5}
\permcell{13}{1}{3}{2}{5}{4}
\permcell{14}{1}{4}{2}{3}{5}
\permcell{15}{1}{4}{2}{5}{3}
\permcell{16}{1}{5}{2}{3}{4}
\permcell{17}{1}{5}{2}{4}{3}
\permcell{18}{2}{3}{1}{4}{5}
\permcell{19}{2}{3}{1}{5}{4}
\permcell{20}{2}{4}{1}{3}{5}
\permcell{21}{2}{4}{1}{5}{3}
\permcell{22}{2}{5}{1}{3}{4}
\permcell{23}{2}{5}{1}{4}{3}
\end{scope}
%
\end{tikzpicture}
\caption{The vertex $ B^3_{1,1,0} $}
\end{subfigure}

\vspace{1ex}

\begin{subfigure}{0.9\linewidth}
\begin{tikzpicture}
% five lines (bottom -> top)
\begin{scope}[shift={(0, 0.5)}]
\path (-1, 0)   node[anchor=west] {0100 \hspace{2ex} 23};
\path (-1, 0.5) node[anchor=west] {1111 \hspace{2ex} 11111};
\path (-1, 1)   node[anchor=west] {1111 \hspace{2ex} 11111};
\path (-1, 1.5) node[anchor=west] {1111 \hspace{2ex} 11111};
\path (-1, 2)   node[anchor=west] {0100 \hspace{2ex} 23};
\end{scope}

\begin{scope}[shift={(-1, 0)}]

  \begin{scope}[shift={(3, 3)}]
    % Row 1 (top): 23  (padding: 2->0.125, 3->0.25)
    \shufflebox{(0.00, 0)}{2}{A1}{0.125};
    \shufflebox{(1.50, 0)}{3}{A2}{0.25};
    \path (A1-C) node {2};
    \path (A2-C) node {3};

    % Row 2: 11111
    \shufflebox{(0.00, -1)}{1}{B1}{0};
    \shufflebox{(0.75, -1)}{1}{B2}{0};
    \shufflebox{(1.50, -1)}{1}{B3}{0};
    \shufflebox{(2.25, -1)}{1}{B4}{0};
    \shufflebox{(3.00, -1)}{1}{B5}{0};
    \path (B1-C) node {1};
    \path (B2-C) node {1};
    \path (B3-C) node {1};
    \path (B4-C) node {1};
    \path (B5-C) node {1};
  \end{scope}

  \path (2.775, 1.5) node {\LARGE $ \circ $};

  \begin{scope}[shift={(3, 0.5)}]
    % Row 3: 11111
    \shufflebox{(0.00, 0)}{1}{C1}{0};
    \shufflebox{(0.75, 0)}{1}{C2}{0};
    \shufflebox{(1.50, 0)}{1}{C3}{0};
    \shufflebox{(2.25, 0)}{1}{C4}{0};
    \shufflebox{(3.00, 0)}{1}{C5}{0};
    \path (C1-C) node {1};
    \path (C2-C) node {1};
    \path (C3-C) node {1};
    \path (C4-C) node {1};
    \path (C5-C) node {1};

    % Row 4: 11111
    \shufflebox{(0.00, -1)}{1}{D1}{0};
    \shufflebox{(0.75, -1)}{1}{D2}{0};
    \shufflebox{(1.50, -1)}{1}{D3}{0};
    \shufflebox{(2.25, -1)}{1}{D4}{0};
    \shufflebox{(3.00, -1)}{1}{D5}{0};
    \path (D1-C) node {1};
    \path (D2-C) node {1};
    \path (D3-C) node {1};
    \path (D4-C) node {1};
    \path (D5-C) node {1};
  \end{scope}

% D → C  (identity, index-wise)
\path[draw] (D1-T1) -- (C1-B1); % i=1
\path[draw] (D2-T1) -- (C2-B1); % i=2
\path[draw] (D3-T1) -- (C3-B1); % i=3
\path[draw] (D4-T1) -- (C4-B1); % i=4
\path[draw] (D5-T1) -- (C5-B1); % i=5

% C → B  (gray; identity, index-wise)
\path[draw, gray] (C1-T1) -- (B1-B1); % i=1
\path[draw, gray] (C2-T1) -- (B2-B1); % i=2
\path[draw, gray] (C3-T1) -- (B3-B1); % i=3
\path[draw, gray] (C4-T1) -- (B4-B1); % i=4
\path[draw, gray] (C5-T1) -- (B5-B1); % i=5

% B → A  (11111 → 23, index-wise)
\path[draw] (B1-T1) -- (A1-B2); % i=1
\path[draw] (B2-T1) -- (A1-B1); % i=2
\path[draw] (B3-T1) -- (A2-B2); % i=3
\path[draw] (B4-T1) -- (A2-B1); % i=4
\path[draw] (B5-T1) -- (A2-B3); % i=5

\end{scope}
%
\begin{scope}[shift={(7.5, 3)}]
\permcell{0}{1}{2}{3}{4}{5}
\permcell{1}{1}{2}{3}{5}{4}
\permcell{2}{1}{2}{4}{3}{5}
\permcell{3}{1}{2}{4}{5}{3}
\permcell{4}{1}{2}{5}{3}{4}
\permcell{5}{1}{2}{5}{4}{3}
\permcell{6}{2}{1}{3}{4}{5}
\permcell{7}{2}{1}{3}{5}{4}
\permcell{8}{2}{1}{4}{3}{5}
\permcell{9}{2}{1}{4}{5}{3}
\permcell{10}{2}{1}{5}{3}{4}
\permcell{11}{2}{1}{5}{4}{3}
\end{scope}
%
\end{tikzpicture}
\caption{The vertex $ B^3_{1,1,1} $}
\end{subfigure}
\caption{This figure depicts the two vertices $ B^3_{1, 1, 0} $ and $ B^3_{1, 1, 1} $.}
\label{fig:example-Q2323-110_111}
\end{figure}



\begin{figure}
\centering
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}
\permcell{0}{1}{3}{2}{4}{5}
\permcell{1}{1}{4}{2}{3}{5}
\permcell{2}{1}{5}{2}{3}{4}
\permcell{3}{2}{3}{1}{4}{5}
\permcell{4}{2}{4}{1}{3}{5}
\permcell{5}{2}{5}{1}{3}{4}
\permcell{6}{3}{4}{1}{2}{5}
\permcell{7}{3}{5}{1}{2}{4}
\permcell{8}{4}{5}{1}{2}{3}
\end{tikzpicture}
\caption{The vertex $ B^2_{0, 0} $}
\end{subfigure}
%
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}
\permcell{0}{1}{3}{2}{4}{5}
\permcell{1}{1}{3}{2}{5}{4}
\permcell{2}{1}{4}{2}{3}{5}
\permcell{3}{1}{4}{2}{5}{3}
\permcell{4}{1}{5}{2}{3}{4}
\permcell{5}{1}{5}{2}{4}{3}
\permcell{6}{2}{3}{1}{4}{5}
\permcell{7}{2}{3}{1}{5}{4}
\permcell{8}{2}{4}{1}{3}{5}
\permcell{9}{2}{4}{1}{5}{3}
\permcell{10}{2}{5}{1}{3}{4}
\permcell{11}{2}{5}{1}{4}{3}
\permcell{12}{3}{4}{1}{2}{5}
\permcell{13}{3}{5}{1}{2}{4}
\permcell{14}{4}{5}{1}{2}{3}
\end{tikzpicture}
\caption{The vertex $ B^2_{1, 0} $}
\end{subfigure}
\caption{This figure depicts the two vertices $ B^2_{0, 0} $ and $ B^2_{1, 0} $.}
\label{fig:example-Q2323-00_10}
\end{figure}

\begin{figure}
\centering
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}
\permcell{0}{1}{3}{2}{4}{5}
\permcell{1}{1}{3}{2}{5}{4}
\permcell{2}{1}{4}{2}{3}{5}
\permcell{3}{1}{4}{2}{5}{3}
\permcell{4}{1}{5}{2}{3}{4}
\permcell{5}{1}{5}{2}{4}{3}
\permcell{6}{2}{3}{1}{4}{5}
\permcell{7}{2}{3}{1}{5}{4}
\permcell{8}{2}{4}{1}{3}{5}
\permcell{9}{2}{4}{1}{5}{3}
\permcell{10}{2}{5}{1}{3}{4}
\permcell{11}{2}{5}{1}{4}{3}
\permcell{12}{3}{4}{1}{2}{5}
\permcell{13}{3}{5}{1}{2}{4}
\permcell{14}{4}{5}{1}{2}{3}
\end{tikzpicture}
\caption{The vertex $ B^2_{0, 1} $}
\end{subfigure}
%
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}
\permcell{0}{1}{3}{2}{4}{5}
\permcell{1}{1}{3}{2}{5}{4}
\permcell{2}{1}{4}{2}{3}{5}
\permcell{3}{1}{4}{2}{5}{3}
\permcell{4}{1}{5}{2}{3}{4}
\permcell{5}{1}{5}{2}{4}{3}
\permcell{6}{2}{3}{1}{4}{5}
\permcell{7}{2}{3}{1}{5}{4}
\permcell{8}{2}{4}{1}{3}{5}
\permcell{9}{2}{4}{1}{5}{3}
\permcell{10}{2}{5}{1}{3}{4}
\permcell{11}{2}{5}{1}{4}{3}
\end{tikzpicture}
\caption{The vertex $ B^2_{1, 1} $}
\end{subfigure}
\caption{This figure depicts the two vertices $ B^2_{0, 1} $ and $ B^2_{1, 1} $.}
\label{fig:example-Q2323-01_11}
\end{figure}

\begin{figure}
\centering
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}
\permcell{0}{3}{4}{1}{2}{5}
\permcell{1}{3}{5}{1}{2}{4}
\permcell{2}{4}{5}{1}{2}{3}
\end{tikzpicture}
\caption{The vertex $ B^1_{0} $}
\end{subfigure}
%
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}
\permcell{0}{3}{4}{1}{2}{5}
\permcell{1}{3}{5}{1}{2}{4}
\permcell{2}{4}{5}{1}{2}{3}
\end{tikzpicture}
\caption{The vertex $ B^1_{1} $}
\end{subfigure}
\caption{This figure depicts the two vertices $ B^1_0 $ and $ B^1_1 $.}
\label{fig:example-Q2323-0_1}
\end{figure}

